Moses, Noah and Joseph Effects in Coupled L\'evy Processes

We study a method for detecting the origins of anomalous diffusion, when it is observed in an ensemble of times-series, generated experimentally or numerically, without having knowledge about the exact underlying dynamics. The reasons for anomalous diffusive scaling of the mean-squared displacement are decomposed into three root causes: increment correlations are expressed by the "Joseph effect" [Mandelbrot 1968], fat-tails of the increment probability density lead to a "Noah effect" [Mandelbrot 1968], and non-stationarity, to the "Moses effect" [Chen et al. 2017]. After appropriate rescaling, based on the quantification of these effects, the increment distribution converges at increasing times to a time-invariant asymptotic shape. For different processes, this asymptotic limit can be an equilibrium state, an infinite-invariant, or an infinite-covariant density. We use numerical methods of time-series analysis to quantify the three effects in a model of a non-linearly coupled L\'evy walk, compare our results to theoretical predictions, and discuss the generality of the method.

==> ClusterAnswersRealNew.txt <==
0,1,0,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,1,0,1,0,1,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,1,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,1,1,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,1,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,1,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,1,1,0,1,0,1,0,1
0,1,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,1,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,0,0,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,1,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,1,0,0,1
0,1,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,1,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,1,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,1,1,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,1,1,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,1,1,1,1,0,1
0,1,1,0,1,0,1,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,1,1,0,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,1,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,0,1,1,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,1,0,1,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,1,0,1,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,1,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,1,1,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,1,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,1,0,0,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,0,1,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,1,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,1,1,1,0,1,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,1,1,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,1,1
0,1,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,1,1,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,1,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,1,0,1,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,1,0,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,1,0,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,1,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,1,1,1,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,1,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,1,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,1,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,1,1,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,1,0,1,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,1,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,0,1,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,1,1,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,0,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,0,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,1,1,1,1,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,1,0,1,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,0,0,0,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,1,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,1,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,1,0,1,1,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,1,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,0,1,0,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,1,0,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,0,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,1,1,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,1,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,0,0,1,1
0,1,0,1,1,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,1,0,1,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,0,0,1,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,1,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,0,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,0,1,0,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,0,1,0,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,1,0,1,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,0,1,1,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,1,1,1,1,0,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,1,0,1,1,1,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,1,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,1,0,0,0,1,1,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,0,1,1,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,1,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,1,1,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,1,0,1,1,0,1,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,1,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,1,0,1,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,0,0,1,0,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,1,1,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,1,0,1,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,1,1,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,1,1,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,1,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,0,1,0,1,1,0,1,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,0,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,1,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,1,1,1,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,1,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,1,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,1,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,0,1,0,1,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,1,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,0,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,0,0,1,1
0,1,1,1,0,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,1,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,1,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,1,0,1,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,0,1,1,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,1,0,1,0,1
0,0,1,0,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,1,0,0,1,1
0,1,0,0,0,1,0,1,1,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,1,1,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,1,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,1,1,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,0,1,1,0,1
0,1,1,0,1,1,1,1,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,0,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,1,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,0,0,1,0,1,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,1,1,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,0,1,0,1
0,1,1,0,1,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,1,0,1,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,1,1
0,0,0,0,0,0,0,1,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,1,1,1,0,1
0,0,1,1,0,1,1,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,0,1,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,1,0,1,0,1,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,1,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,1,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,1,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,0,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,0,0,1,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,0,0,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,1,0,1,0,0,0,1
0,0,0,1,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,1,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,1,1,1,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,0,0,1,0,1
0,1,1,1,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,1,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,1,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,1,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,1,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,0,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,1,1,1,0,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,1,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,1,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,1,0,1,0,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,1,0,0,1
0,1,1,0,1,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,0,1,1,0,1
0,1,1,0,0,1,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,1,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,1,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,1,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,1,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,1,1,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,1,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,0,1,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,1,1,1,0,0,1,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,1,0,0,1,0,1
0,0,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,1,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,1,0,1,0,0,1,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,1,0,1
0,0,0,0,0,1,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,0,1,1,1,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,1,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,1,0,1,0,1
0,1,0,0,1,0,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,0,1,0,0,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,1,0,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,1,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,1,0,1,1,1,1,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,1,1,1,1,0,0,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,0,0,1,1,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,0,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,1,0,1,1,0,1
0,0,1,0,0,1,0,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,1,0,0,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,1,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,1,1,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,1,0,1,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,0,1,1,0,0,1
0,0,1,1,1,1,1,0,0,1
0,0,0,1,1,1,1,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,0,1,1,1,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,1,1,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,0,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,0,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,1,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,1,0,0,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,1,0,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,1,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,1,1,1,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,0,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,1,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,1,1,0,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,1,1,1,0,0,1,0,1
0,0,0,1,0,1,1,0,1,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,0,0,0,1,0,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,1,1
0,0,0,0,1,1,1,1,0,1
0,0,1,1,1,0,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,0,0,1,1,0,1
0,0,0,0,0,1,0,1,0,1
0,1,0,1,1,1,1,1,0,1
0,1,0,1,0,1,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,1,0,1,0,0,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,1,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,1,0,1,1,1,0,1
0,0,0,0,1,1,0,1,0,1
0,0,0,0,1,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,1,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,1,1,1,1,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,0,0,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,1,1,0,0,1
0,0,1,1,1,0,0,1,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,1,1,0,1,1,1,0,0,1
0,0,1,0,0,0,1,1,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,1,0,0,0,0,0,1
0,1,0,0,0,1,1,1,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,0,0,1,0,1,1,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,1,1,1,1,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,1,0,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,1,0,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,0,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,1,0,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,1,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,1,1,0,1,1,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,1,1,0,0,1,1,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,1,0,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,1,0,0,0,1,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,1,1,1,1,0,0,1
0,0,0,0,0,1,0,0,0,1
0,1,0,0,0,1,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,1,1,1,0,1,1,0,1
0,1,0,0,0,1,1,1,1,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,1,1,1,1,1,1,0,0,1
0,1,0,1,0,1,1,0,0,1
0,0,1,0,1,1,1,0,0,1
0,0,1,0,1,1,0,0,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,1,0,0,0,1,0,1
0,1,0,0,1,1,0,1,0,1
0,0,1,0,0,0,0,0,0,1
0,0,0,1,0,1,1,1,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,0,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,1,1,1,1,0,1
0,0,0,0,0,0,1,0,0,1
0,0,1,1,1,0,0,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,1,1,1,0,1,1,0,1
0,0,1,1,0,0,1,0,0,1
0,1,0,0,1,1,1,1,1,1
0,1,0,0,0,1,0,1,0,1
0,1,0,0,1,1,1,0,0,1
0,0,0,0,0,1,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,0,0,0,1,1,0,0,1
0,0,1,0,0,0,1,0,0,1
0,0,0,0,1,1,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,0,1,0,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,0,1,0,0,0,1,0,1
0,0,0,0,1,0,1,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,0,0,0,0,0,0,0,1
0,0,0,0,0,0,1,0,0,1
0,0,0,0,0,0,0,1,0,1
0,0,1,0,1,0,0,0,0,1
0,0,0,0,0,1,1,0,0,1
0,0,1,0,1,0,1,1,0,1
0,1,0,0,0,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,1,0,0,1,1,0,0,0,1
0,0,1,1,0,0,0,0,0,1
0,0,1,0,1,1,1,1,0,1
0,1,0,0,0,1,1,1,0,1
0,0,1,0,0,0,0,1,0,1
0,1,1,1,1,0,1,1,0,1
0,0,1,1,0,0,0,1,0,1
0,0,0,0,0,0,1,1,0,1
0,1,1,1,1,1,1,1,0,1
0,1,1,0,1,1,0,0,0,1
0,1,0,0,0,1,1,0,0,1
0,1,0,0,0,1,0,0,0,1
0,1,1,0,1,1,0,0,0,1
0,0,1,0,1,0,0,0,0,1
0,1,0,0,0,1,0,0,0,1
0,0,0,0,1,1,1,0,0,1
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,0,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,1,0,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,0,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,1,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,0,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,1,1,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,1,0,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,1,1,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,0,0,0,1,0,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,0,0,0,1,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,0,0,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,0,0,0,1,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,1,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,0,0,0,1,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,1,0,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,1,1,1,0
0,0,0,0,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,1,0,0,1,0,1,0
0,0,0,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,1,0,1,0,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,0,0,0,1,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,1,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,0,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,1,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,1,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,1,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,1,1,1,0,0,1,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,0,0,1,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,1,1,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,1,0,1,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,0,0,1,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,1,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,1,1,0,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,1,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,0,1,0,1,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,1,0,0,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,0,1,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,0,1,0,1,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,1,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,1,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,1,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,1,0,1,1,1,1,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,0,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,1,0,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,0,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,1,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,1,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,0,1,0,1,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,1,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,1,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,1,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,1,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,1,0,0,0
0,1,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,0,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,0,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,1,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,0,0,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,1,1,0,0,0,1,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,1,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,0,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,1,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,1,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,1,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,1,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,0,0,0
0,1,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,1,1,0,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,1,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,1,0,1,0,0,0,0
0,0,1,0,0,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,1,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,1,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,1,0,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,1,0,0
0,0,0,1,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,1,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,0,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,0,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,0,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,1,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,1,0,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,1,1,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,1,0,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,1,1,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,0,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,1,0,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,0,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,0,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,1,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,1,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,0,1,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,0,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,0,1,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,1,0,0,0,0
0,0,0,1,0,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,1,0,0,0,0
0,1,1,0,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,1,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,0,1,1,0,0,1,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,0,0,0,1,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,1,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,1,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,0,1,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,1,1,1,1,0,0
0,1,1,0,1,1,1,1,0,0
0,0,1,0,0,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,1,0,1,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,0,1,1,0,1,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,1,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,0,1,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,1,1,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,1,1,0,0,1,1,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,0,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,1,1,0,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,0,1,1,1,1,0,0
0,1,1,0,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,1,1,0,0,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,0,1,0,1,0,0,1,0,0
0,0,1,0,1,0,0,1,0,0
0,1,1,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,1,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,1,1,1,1,0,1,1,0,0
0,0,0,1,1,1,0,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,1,0,1,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,0,0,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,1,1,0,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,0,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,0,1,1,0,0,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,0,0,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,0,0,1,1,1,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,1,0,1,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,0,0,1,1,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,0,1,1,0,0,0
0,0,1,1,0,1,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,1,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,0,0,0,1,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,1,0,1,0,0,0,0,0
0,1,1,0,0,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,0,0,1,1,0,1,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,0,0,0,1,0,1,1,0,0
0,0,0,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,1,1,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,1,0,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,1,1,0,0,1,0,0
0,1,1,0,0,1,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,0,1,1,1,0,1,1,0,0
0,0,1,0,1,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,1,1,0,0,0,0
0,1,1,0,1,1,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,1,0,0,0
0,0,1,1,1,1,0,1,0,0
0,0,0,0,1,0,1,1,0,0
0,1,0,1,1,1,0,0,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,0,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,0,1,1,0,1,0,0
0,1,1,1,1,0,1,1,0,0
0,1,0,0,1,1,0,0,0,0
0,1,0,0,1,1,0,0,0,0
0,0,1,0,0,0,0,1,0,0
0,0,0,1,0,1,0,0,0,0
0,1,0,1,1,1,0,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,0,0,0,0,0,0
0,0,1,1,1,0,1,0,0,0
0,0,0,0,1,0,0,1,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,1,0,0,0,0
0,1,1,1,1,1,0,1,0,0
0,0,1,1,1,0,0,0,0,0
0,0,1,0,1,0,1,1,0,0
0,0,0,0,1,0,0,0,0,0
0,0,0,0,1,1,1,1,0,0
0,0,1,0,0,0,0,0,0,0
0,1,0,0,1,1,0,1,0,0
0,0,0,0,0,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,1,1,1,0,0,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,0,0,1,0,0,0
0,0,1,1,0,0,0,1,0,0
0,0,1,1,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,1,0,0,0,0
0,0,1,1,0,0,0,0,0,0
0,1,0,0,1,1,1,1,0,0
0,1,0,0,1,1,1,0,0,0
0,0,0,0,1,0,0,0,0,0
0,1,1,1,1,0,0,0,0,0
0,0,0,0,1,0,0,0,0,0
0,0,1,0,1,0,1,0,0,0
0,0,1,0,1,0,0,0,0,0
0,1,1,1,1,0,0,1,0,0
0,0,0,0,1,0,0,0,0,0
0,1,0,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,1,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,1,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,1,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,0,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,0,1,0,0,0,1
1,1,1,0,0,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,0,1,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,0,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,1,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,0,1,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,0,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,0,0,0,1
1,1,1,0,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,0,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,0,0,1,1,0,1
1,1,1,0,0,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,0,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,0,0,0,0,0,1
1,1,1,1,1,0,1,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,0,1,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,0,1,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,0,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,1,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,1,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,0,0,1,1,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,0,1,1,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,0,1,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,1,1,1,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,0,1,0,1,0,1
1,1,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,1,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,1,1,0,1,0,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,1,1,1,0,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,1,1,0,1,1,0,0,0,1
1,1,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,1,1,1,1,1,1,0,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,1,1,1,1,1,0,1,0,1
1,1,1,0,1,0,0,0,0,1
1,1,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,0,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,1,1,0,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,1,1,0,1
1,1,1,0,1,0,0,1,0,1
1,1,1,1,0,1,0,1,0,1
1,1,1,1,1,1,0,0,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,0,0,0,0,0,0,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,1,1,0,1,0,0,1
1,0,1,0,0,1,0,0,0,1
1,0,1,1,1,1,0,1,0,1
1,0,1,0,1,0,1,1,0,1
1,0,1,0,1,1,1,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,1,0,1,0,1,0,1
1,0,1,0,1,1,1,1,0,1
1,0,1,1,1,1,1,1,0,1
1,0,1,1,0,0,0,1,0,1
1,0,1,0,1,0,0,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,0,1,1,0,0,0,1
1,1,1,0,1,1,0,1,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,1,1,1,0,0,1
1,0,1,1,1,0,0,1,0,1
1,0,1,1,1,0,0,0,0,1
1,0,1,1,1,0,1,1,0,1
1,0,1,0,1,1,0,1,0,1
1,0,1,1,0,0,0,0,0,1
1,1,1,0,1,1,0,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,0,1,0,1,0,0,1
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,0,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,0,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,0,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,0,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,0,1,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,1,0,1,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,1,1,0,1,0,0,1,0,0
1,1,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,1,1,1,0,1,0,0,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,0,1,0,1,0,0
1,0,1,1,1,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,1,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,0,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,1,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,1,0,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,1,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,1,1,1,1,1,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,1,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,1,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,0,0,0,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,0,1,0,0,0,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,1,1,0,1,1,1,1,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,0,1,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,0,0,0,0,0,0,0,0,0
1,1,1,0,1,1,0,0,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,1,0,1,0,0
1,1,1,1,1,1,0,0,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,0,0,0,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,1,1,0,0
1,0,1,1,0,0,1,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,0,1,0,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,0,1,0,1,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,1,0,1,0,0,0
1,1,1,1,1,1,0,1,0,0
1,1,1,0,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,0,0,0
1,1,1,1,1,1,1,0,0,0
1,0,1,1,0,0,1,1,0,0
1,1,1,1,1,0,0,1,0,0
1,0,1,1,1,1,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,1,1,0,0,1,0,0
1,0,1,1,0,0,0,1,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,1,0,0,0
1,0,1,0,1,0,1,0,0,0
1,0,1,1,1,0,0,1,0,0
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,1,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,1,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,1,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,1,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,1,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,1,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,1,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,1,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,1,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,1,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,0,1,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,1,0,0,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,1,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,1,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,1,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,1,0,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,1,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,1,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,1,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,1,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,1,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,1,0,0,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,1,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,1,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,1,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,1,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,1,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,1,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,1,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,1,0,0,1
2,0,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,1,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,1,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,1,0,0,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,0,0,0,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,1,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,0,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,0,0,1,0,0,0,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,0,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,1,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,0,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,0,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,0,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,0,0,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,1,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,0,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,0,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,0,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,0,1,1,0,1,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,0,0,0,0,1
2,1,0,1,1,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,1,0,1,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,1,1,1,0,0,1
2,1,0,1,1,1,1,0,0,1
2,1,0,0,0,1,1,0,0,1
2,0,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,0,0,0,0,1,1,0,1,1
2,0,0,0,0,0,1,0,0,1
2,0,0,0,0,1,1,0,0,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,1,1,1,0,1,1
2,1,0,0,0,1,1,0,1,1
2,1,0,1,0,1,1,0,0,1
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,0,0,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,0,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,0,0,1,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,0,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,1,1,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,1,1,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,0,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,0,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,1,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,1,0,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,0,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,1,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,0,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,1,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,0,0,0,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,1,0,0,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,1,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,0,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,1,0
2,1,0,1,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,0,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,1,1,1,0,1,0
2,1,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,0,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,0,0,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,0,0,0,1,0,0,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,0,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,1,0,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,0,0,0,1,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,0,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,0,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,0,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,1,1,0,0,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,0,0,0,0,0,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,0,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,0,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,0,0
2,1,0,0,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,1,1,1,0,1,0
2,1,0,1,1,1,1,0,1,0
2,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,0,0,0,0,0,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,0,0,0,0,0,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,0,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,0,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,0,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,0,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,1
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,0,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,0,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
3,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,1,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,1,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,1,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,1,1,1,1,1,1
4,0,0,1,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,1,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,1,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,1,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,1,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,1,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,1,0,0,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,1,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,1,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,1,0,0,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,1,0,0,0,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,1,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,1,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,1,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,1,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,1,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,1,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,1,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,1,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,1,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,1,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,1,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,1,1,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,1,1,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,1,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,1,1,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,1,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,1,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,1,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,1,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,1,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,1,1,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,1,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,1,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,1,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,1,0,1,1,0,1,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,1,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,1,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,1,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,1,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,1,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,1,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,1,1,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,1,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,1,1,1,1,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,1,0,1,0,0,1
4,1,0,1,1,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,1,1,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,1,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,1,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,1,0,0,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,1,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,1,1
4,1,0,1,1,1,1,1,1,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,1,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,1,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,1,0,1,0,1
4,1,0,0,0,1,0,0,0,1
4,0,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,0,1,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,1,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,1,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,1,0,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,1,1,1,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,1,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,1,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,1,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,1,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,1,1,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,1,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,1,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,0,0,1
4,1,0,1,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,1,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,1,1
4,1,0,1,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,1,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,1,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,1,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,1,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,1,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,1,1,1,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,1,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,1,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,1,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,1,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,1,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,1,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,1,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,0,0,1
4,1,0,1,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,0,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,1,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,1,1,0,1,1,0,1
4,1,0,1,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,1,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,0,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,1,0,0,1,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,1,1,0,1
4,1,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,1,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,0,0,0,1
4,0,0,0,1,0,0,1,0,1
4,1,0,0,1,0,1,1,0,1
4,1,0,0,0,0,1,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,1,0,1,0,0,1
4,0,0,0,1,0,1,1,0,1
4,0,0,0,1,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,0,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,0,0,0,1,1,0,1
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,1,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,1,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,1,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,1,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,1,0,0,1,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,1,1,1,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,1,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,1,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,1,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,1,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,1,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,1,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,1,1,1,1,1,1,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,1,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,1,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,1,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,1,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,1,0
4,1,0,1,1,1,0,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,1,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,1,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,1,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,1,0,1,1,0,1,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,1,1,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,1,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,1,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,1,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,0,1,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,1,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,1,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,1,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,1,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,1,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,1,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,1,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,1,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,1,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,1,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,1,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,1,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,1,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,1,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,1,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,1,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,1,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,1,1,1,1,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,1,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,1,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,1,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,1,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,1,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,1,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,1,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,1,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,1,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,1,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,1,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,1,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,1,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,1,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,1,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,1,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,1,0,1,0,0,1,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,1,1,0,1,0
4,0,0,1,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,1,1,1,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,0,1,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,1,0,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,1,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,1,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,1,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,1,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,1,1,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,0,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,0,0,0,0,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,1,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,1,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,1,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,1,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,1,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,1,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,1,0,0,1,0,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,1,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,0,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,1,1,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,1,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,1,0,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,0,1,1,1,1,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,1,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,1,1,1,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,1,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,0,0,0,0
4,1,0,0,0,1,0,0,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,0,1,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,0,0,0
4,0,0,0,1,1,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,1,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,0,1,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,0,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,1,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,1,0,0,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,1,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,0,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,1,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,1,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,1,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,1,1,0,0,0
4,0,0,0,1,1,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,0,1,0,0
4,1,0,0,1,1,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,1,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,0,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,0,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,0,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,0,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,0,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,1,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,0,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,1,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,1,0,0,1,0,1,1,0,0
4,0,0,0,0,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,1,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,1,0,0,0,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,0,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,1,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,0,1,0,0
4,0,0,0,1,0,1,1,0,0

